Estimating Centrality Blindly from Low-pass Filtered Graph Signals

This paper considers blind methods for centrality estimation from graph signals. We model graph signals as the outcome of an unknown low-pass graph filter excited with influences governed by a sparse sub-graph. This model is compatible with a number of data generation process on graphs, including stock data and opinion dynamics. Based on the said graph signal model, we first prove that the folklore heuristics based on PCA of data covariance matrix may fail when the graph filter is not sufficiently low-pass. To remedy, we propose a robust blind centrality estimation method which substantially improves the centrality estimation performance. Numerical results on synthetic and real data support our findings.

==> fig1_settinga.tex <==
\begin{tikzpicture}[scale=0.8]
\definecolor{color0}{rgb}{1,0.498039215686275,0.313725490196078}
\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={\large {(a)} 10\% sparse ${\bm B}$},
x grid style={white!50!black},
xlabel={\large Dim.~of latent factor $k$},
xmajorgrids,
xmin=5.5, xmax=104.5,
xtick style={color=black},
y grid style={white!50!black},
ylabel={\large Error rate},
ymajorgrids,
ymin=0.00, ymax=0.75,
ytick style={color=black}, %ymode = log,
width=6cm,height=6cm
]
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
10 0.6528
20 0.5516
30 0.4648
40 0.4148
50 0.3702
60 0.3402
70 0.3232
80 0.3008
90 0.2766
100 0.2708
};
\addlegendentry{PCA-based Est.}
\addplot [very thick, red, mark=triangle, mark size=3, mark options={solid}]
table {%
10 0.6528
20 0.4058
30 0.1364
40 0.0898
50 0.0728
60 0.0686
70 0.0712
80 0.0676
90 0.0636
100 0.0674
};
\addlegendentry{Robust Est.}
\addplot [very thick, blue, mark=square, mark size=3, mark options={solid}]
table {%
10 0.6528
20 0.4168
30 0.131
40 0.0654
50 0.0342
60 0.0204
70 0.017
80 0.01
90 0.00639999999999996
100 0.00680000000000003
};
\addlegendentry{Robust Est. (w/ Quant.)}
\end{axis}
\end{tikzpicture}

==> fig1_settingb.tex <==
\begin{tikzpicture}[scale=0.6]
\definecolor{color0}{rgb}{1,0.498039215686275,0.313725490196078}
\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={\large {(b) ${\cal U}(\{3,....,6\})$ non-zeros}},
x grid style={white!50!black},
xlabel={\large Dim.~of latent factor $k$},
xmajorgrids,
xmin=15.5, xmax=104.5,
xtick style={color=black},
y grid style={white!50!black},
%ylabel={\large Error rate},
ymajorgrids,
ymin=0.00, ymax=0.75,
ytick style={color=black}, %ymode = log,
width=6cm,height=6cm
]
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}]
table {%
%10 0.0514
20 0.1496
30 0.3482
40 0.5202
50 0.628
60 0.6838
70 0.6962
80 0.7088
90 0.7238
100 0.7194
};
%\addlegendentry{$v_{top}$ from $\widehat{{\bm H}{\bm B}}$ }
\addplot [very thick, red, mark=triangle, mark size=3, mark options={solid}]
table {%
%10 0.0514
20 0.148
30 0.0434
40 0.0308
50 0.0438
60 0.0556
70 0.072
80 0.0836
90 0.0996
100 0.116
};
%\addlegendentry{$v_{top}$ from $\hat{\bm L} $}
\addplot [very thick, blue, mark=square, mark size=3, mark options={solid}]
table {%
%10 0.0514
20 0.1496
30 0.0392
40 0.0188
50 0.0128
60 0.0125999999999999
70 0.0125999999999999
80 0.00980000000000003
90 0.01
100 0.0108
};
%\addlegendentry{$v_{top}$ from $\widehat{{\bm H}{\bm B}} - {\hat{\bm S}^{thes}}$}
\end{axis}
\end{tikzpicture}

==> fig1_settingc.tex <==
\begin{tikzpicture}[scale=0.6]
\definecolor{color0}{rgb}{1,0.498039215686275,0.313725490196078}
\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={\large {(c) ${\cal U}(\{0,....,\lceil 0.1k\rceil\})$ non-zeros}},
x grid style={white!50!black},
xlabel={\large Dim.~of latent factor $k$},
xmajorgrids,
xmin=5.5, xmax=104.5,
xtick style={color=black},
y grid style={white!50!black},
%ylabel={\large Error rate},
ymajorgrids,
ymin=0.00, ymax=0.75,
ytick style={color=black}, %ymode = log,
width=6cm,height=6cm
]
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}]
table {%
10 0.6854
20 0.3392
30 0.263
40 0.241
50 0.2386
60 0.2298
70 0.2238
80 0.2234
90 0.2262
100 0.221
};
%\addlegendentry{$v_{top}$ from $\widehat{{\bm H}{\bm B}}$ }
\addplot [very thick, red, mark=triangle, mark size=3, mark options={solid}]
table {%
10 0.6854
20 0.3082
30 0.137
40 0.111
50 0.1118
60 0.1238
70 0.13
80 0.1462
90 0.157
100 0.1618
};
%\addlegendentry{$v_{top}$ from $\hat{\bm L} $}
\addplot [very thick, blue, mark=square, mark size=3, mark options={solid}]
table {%
10 0.6854
20 0.316
30 0.1322
40 0.0764
50 0.0564
60 0.0532
70 0.0412
80 0.04
90 0.0427999999999999
100 0.039
};
%\addlegendentry{$v_{top}$ from $\widehat{{\bm H}{\bm B}} - {{\hat{\bm S}}^{thes}}$}
\end{axis}
\end{tikzpicture}
